The Explanation Game -- Rekindled (Extended Version)

Recent work demonstrated the existence of critical flaws in the current use of Shapley values in explainable AI (XAI), i.e. the so-called SHAP scores. These flaws are significant in that the scores provided to a human decision-maker can be misleading. Although these negative results might appear to indicate that Shapley values ought not be used in XAI, this paper argues otherwise. Concretely, this paper proposes a novel definition of SHAP scores that overcomes existing flaws. Furthermore, the paper outlines a practically efficient solution for the rigorous estimation of the novel SHAP scores. Preliminary experimental results confirm our claims, and further underscore the flaws of the current SHAP scores.

==> texfigs/dtex01.tex <==
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=midblue,%draw=black,%
      text=midblue,%text=black,%
      edge={
        my edge
      },
      %if n=1{
      %  edge+={0 my edge},
      %}{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} 
    [{$x_2$}, label={[yshift=-6.875ex]{{\tiny2}}}, %xshift=-3.075ex,yshift=-3.5ex
      edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{0\}$}}}
      [{$x_3$}, label={[yshift=-6.875ex]{{\tiny4}}}, %xshift=-3.075ex,yshift=-3.5ex
        edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$\in\{0\}$}}}
        [\dghlight{\textbf{4}}, label={[yshift=-5.25ex]{{\tiny8}}},
          edge label={node[midway,left,xshift=-0.5pt]
            {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
        [{$x_4$}, label={[yshift=-6.875ex]{{\tiny9}}}, %xshift=-3.075ex,yshift=-3.5ex
          edge label={node[midway,right,xshift=-1.5pt] {{\scriptsize$\in\{1\}$}}}
          [\dghlight{\textbf{8}}, label={[yshift=-5.25ex]{{\tiny10}}},
            edge label={node[midway,left,xshift=-0.5pt]
              {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
          [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny11}}},
            edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
        ]
      ]
      [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny5}}},
        edge label={node[midway,right,xshift=-0.5pt] {{\scriptsize$\in\{1\}$}}},
        rectangle, fill={tblue2!20} ]
    ]
    [{$x_2$}, label={[yshift=-6.875ex]{{\tiny3}}}, %xshift=-3.075ex,yshift=-3.5ex
      edge={very thick,draw=purple3}, edge label={node[midway,right,xshift=0.25pt] {{\scriptsize$\in\{1\}$}}}
      [\dghlight{\textbf{0}}, label={[yshift=-5.25ex]{{\tiny6}}},
        edge label={node[midway,left,xshift=-0.5pt]
          {{\scriptsize$\in\{0\}$}}}, rectangle, fill={tblue2!25} ]
      [\dghlight{\textbf{1}}, label={[yshift=-5.25ex]{{\tiny7}}},
        edge={very thick,draw=purple3}, edge label={node[midway,right,xshift=-0.575pt] {{\scriptsize$\in\{1\}$}}}, rectangle, fill={tblue2!25} ]
    ]
  ]
\end{forest}

